LEED: Local Embedding Evolution Distance for over-smoothing estimation and virtual node selection in GNN

Graph Neural Networks (GNNs) suffer from two fundamental limitations: over-smoothing, where node representations become indistinguishable with depth, and over-squashing, where long-range information is compressed through limited message-passing channels. Existing metrics such as Dirichlet energy provide global characterizations of over-smoothing but lack the resolution to analyze node-level behavior and guide architectural improvements. In this paper, we propose LEED (Local Embedding Evolution Distance), a novel local metric that quantifies over-smoothing by tracking the evolution of individual node embeddings across layers. By operating at the node level, LEED enables fine-grained analysis of representation dynamics during training, revealing heterogeneous over-smoothing patterns that are invisible to global energy-based measures. This locality induces informative node importance scores, interpreted as embedding-driven centrality measures. We leverage LEED to design a more efficient strategy for virtual node selection. Unlike existing approaches that depend on multiple heuristic centrality measures, our method uses LEED as a unique criterion to guide the construction of Local Virtual Nodes to mitigate over-squashing. Experiments show that LEED provides more informative diagnostics than Dirichlet energy while preserving global evaluation, and enables more effective virtual node integration, improving GNN performance across datasets.

==> un_bo_shema.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,261); %set diagram left start at 0, and has height of 261

%Shape: Circle [id:dp17538979542474942] 
\draw  [fill={rgb,255:red,10; green,38; blue,180},fill opacity=0.15,  draw=black]  (204,99.5) .. controls (204,93.15) and (209.15,88) .. (215.5,88) .. controls (221.85,88) and (227,93.15) .. (227,99.5) .. controls (227,105.85) and (221.85,111) .. (215.5,111) .. controls (209.15,111) and (204,105.85) .. (204,99.5) -- cycle ;
%Shape: Circle [id:dp2743885976181736] 
\draw [fill={rgb,255:red,206; green,16; blue,16},fill opacity=0.15,  draw=black]   (265,106.5) .. controls (265,100.15) and (270.15,95) .. (276.5,95) .. controls (282.85,95) and (288,100.15) .. (288,106.5) .. controls (288,112.85) and (282.85,118) .. (276.5,118) .. controls (270.15,118) and (265,112.85) .. (265,106.5) -- cycle ;
%Shape: Circle [id:dp24173739822007045] 
\draw [fill={rgb,255:red,0; green,0; blue,0},fill opacity=0.05,  draw=black]  (227.5,136.5) .. controls (227.5,130.15) and (232.65,125) .. (239,125) .. controls (245.35,125) and (250.5,130.15) .. (250.5,136.5) .. controls (250.5,142.85) and (245.35,148) .. (239,148) .. controls (232.65,148) and (227.5,142.85) .. (227.5,136.5) -- cycle ;
%Shape: Circle [id:dp08386045447728274] 
\draw  [fill={rgb,255:red,0; green,0; blue,0},fill opacity=0.05,  draw=black] (310.5,116.5) .. controls (310.5,110.15) and (315.65,105) .. (322,105) .. controls (328.35,105) and (333.5,110.15) .. (333.5,116.5) .. controls (333.5,122.85) and (328.35,128) .. (322,128) .. controls (315.65,128) and (310.5,122.85) .. (310.5,116.5) -- cycle ;
%Shape: Circle [id:dp48680849656041425] 
\draw  [fill={rgb,255:red,0; green,0; blue,0},fill opacity=0.05,  draw=black] (222,58.5) .. controls (222,52.15) and (227.15,47) .. (233.5,47) .. controls (239.85,47) and (245,52.15) .. (245,58.5) .. controls (245,64.85) and (239.85,70) .. (233.5,70) .. controls (227.15,70) and (222,64.85) .. (222,58.5) -- cycle ;
%Shape: Circle [id:dp24700631704348863] 
\draw  [fill={rgb,255:red,0; green,0; blue,0},fill opacity=0.05,  draw=black] (166,59.5) .. controls (166,53.15) and (171.15,48) .. (177.5,48) .. controls (183.85,48) and (189,53.15) .. (189,59.5) .. controls (189,65.85) and (183.85,71) .. (177.5,71) .. controls (171.15,71) and (166,65.85) .. (166,59.5) -- cycle ;
%Shape: Circle [id:dp994496013152351] 
\draw  [fill={rgb,255:red,0; green,0; blue,0},fill opacity=0.05,  draw=black] (312,71.5) .. controls (312,65.15) and (317.15,60) .. (323.5,60) .. controls (329.85,60) and (335,65.15) .. (335,71.5) .. controls (335,77.85) and (329.85,83) .. (323.5,83) .. controls (317.15,83) and (312,77.85) .. (312,71.5) -- cycle ;
%Straight Lines [id:da982646668845637] 
\draw    (250,131) -- (268.5,115) ;
%Straight Lines [id:da1274027239537675] 
\draw    (310.5,116.5) -- (286.5,112) ;
%Straight Lines [id:da6848925425148388] 
\draw    (322,105) -- (323.5,83) ;
%Straight Lines [id:da867725352403874] 
\draw    (267,101) -- (227,99.5) ;
%Straight Lines [id:da7704209839882682] 
\draw    (221,89) -- (228,68) ;
%Straight Lines [id:da3144432978895937] 
\draw    (222,58.5) -- (189,59.5) ;
%Shape: Polygon Curved [id:ds22300166242112418] 
\draw  [color={rgb, 255:red, 24; green, 22; blue, 170 }  ,draw opacity=1 ][line width=2.25]  (159.5,54.45) .. controls (159.5,31.45) and (253.5,24) .. (257,46) .. controls (260.5,68) and (295.5,92) .. (298.5,121) .. controls (301.5,150) and (207.5,169) .. (202.5,135) .. controls (197.5,101) and (159.5,77.45) .. (159.5,54.45) -- cycle ;
%Shape: Polygon Curved [id:ds015635929809168503] 
\draw  [color={rgb, 255:red, 204; green, 8; blue, 32 }  ,draw opacity=1 ][line width=1.5]  (206,55) .. controls (212.5,33) and (304,46) .. (330.5,49) .. controls (357,52) and (341.5,102) .. (340.5,128.45) .. controls (339.5,154.9) and (257.5,157) .. (221.5,149) .. controls (185.5,141) and (197.38,124.75) .. (196.88,103.88) .. controls (196.38,83) and (199.5,77) .. (206,55) -- cycle ;
%Straight Lines [id:da8669686647672701] 
\draw    (346.5,95.77) -- (357,95.77)(346.5,98.77) -- (357,98.77) ;
\draw [shift={(365,97.27)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (273,100) node [anchor=north west][inner sep=0.75pt]   [align=left] [font=\large\bfseries]{i};
% Text Node
\draw (212,92) node [anchor=north west][inner sep=0.75pt]   [align=left] [font=\large\bfseries]{j};
% Text Node
\draw (285,55) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 206; green, 16; blue, 16 }  ,opacity=1 ] [align=left] [font=\Large\bfseries]{T};
% Text Node
\draw (295,61) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 206; green, 16; blue, 16 }  ,opacity=1 ] [align=left] [font=\Large\bfseries]{{\scriptsize i}};
% Text Node
\draw (164,100) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 10; green, 8; blue, 165 }  ,opacity=1 ] [align=left] [font=\Large\bfseries]{T};
% Text Node
\draw (174,106) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 10; green, 8; blue, 165 }  ,opacity=1 ] [align=left] [font=\Large\bfseries]{{\scriptsize j}};
% Text Node
\draw (325,86) node [anchor=north west][inner sep=0.75pt]   [align=left][font=\Large\bfseries] {
$l_{i}$};
% Text Node
\draw (200,165.4) node [anchor=north west][inner sep=0.75pt][font=\Large\bfseries]    {$\sum l_{i} =L( X) \sim E( X)$};
% Text Node
\draw (367,90) node [anchor=north west][inner sep=0.75pt]   [align=left] [font=\large\bfseries]{{i}};


\end{tikzpicture}

